Law Smells: Defining and Detecting Problematic Patterns in Legal Drafting

Building on the computer science concept of code smells, we initiate the study of law smells, i.e., patterns in legal texts that pose threats to the comprehensibility and maintainability of the law. With five intuitive law smells as running examples - namely, duplicated phrase, long element, large reference tree, ambiguous syntax, and natural language obsession -, we develop a comprehensive law smell taxonomy. This taxonomy classifies law smells by when they can be detected, which aspects of law they relate to, and how they can be discovered. We introduce text-based and graph-based methods to identify instances of law smells, confirming their utility in practice using the United States Code as a test case. Our work demonstrates how ideas from software engineering can be leveraged to assess and improve the quality of legal code, thus drawing attention to an understudied area in the intersection of law and computer science and highlighting the potential of computational legal drafting.

==> figures/law-smell-taxonomy.tex <==
% !TeX spellcheck en_US
% !TeX root=../ms.tex
\begin{tikzpicture}[
	node distance=2cm and 0.5cm,
	ar/.style={-,>=latex},
	mynode/.style={
		%draw,
		text centered,
		text width=1.5cm,
		%minimum height=0.5cm,
		align=center
	},
	mybignode/.style={
		%draw,
		text centered,
		text width=5cm,
		%minimum height=0.5cm,
		align=left
	}
	]
	\node (root) {Law Smells};
	
	\node[mynode, above right=3cm and 0.5cm of root] (static) {static};
	
	\node[mynode, above right=of static] (stdata) {data-related};
	\node[mybignode, above right=0.25cm and 0.5cm of stdata] (dp) {\bfseries\itshape Duplicated Phrase};
	\node[mybignode, below right=0.25cm and 0.5cm  of stdata] (nlo) {\bfseries Natural Language Obsession};
	
	\node[mynode, right =of static] (ststructure) {structure-related};
	\node[mybignode, above right=0.25cm and 0.5cm  of ststructure] (le) {\bfseries Long Element};
	\node[mybignode, above right=-0.15cm and 0.5cm of ststructure] (lrl) {Long Requirements List};
	\node[mybignode, right=of ststructure] (rc) {\bfseries\itshape Large Reference Tree};
	\node[mybignode, below right=-0.15cm and 0.5cm of ststructure] (fe) {\itshape Rule Envy};
	\node[mybignode, below right=0.25cm and 0.5cm of ststructure] (fi) {\itshape Failed Integration};
	
	\node[mynode, below right =of static] (stgrammar) {\textsc{grammar-related}};
	\node[mybignode, above right=0.25cm and 0.5cm of stgrammar] (as) {\bfseries Ambiguous Syntax};
	\node[mybignode, right=of stgrammar] (cl) {Complicated Logic};
	\node[mybignode, below right=0.25cm and 0.5cm of stgrammar] (ie) {\itshape Inconsistent Enumeration};
	
	\node[mynode, below right=3cm and 0.5cm of root] (dynamic) {dynamic};
	
	\node[mynode, above right=of dynamic] (dydata) {data-related};
	\node[mybignode, right=of dydata] (to) {\itshape Term Overloading};
	
	\node[mynode, right =of dynamic] (dystructure) {structure-related};
	\node[mybignode, above right=0.25cm and 0.5cm of dystructure] (dc) {Divergent Change};
	\node[mybignode, right=of dystructure] (ss) {\itshape Shotgun Surgery};
	\node[mybignode, below right=0.25cm and 0.5cm of dystructure] (or) {\itshape Overbroad Reference};
	
	\node[mynode, below right=of dynamic] (dygarbage) {\textsc{relevance-related}};
	\node[mybignode, right=of dygarbage] (lae) {\itshape Lazy Element};
	
	% STATIC
	\draw 
	(root) -- (static);
	% STDATA
	\draw 
	(stdata) -- (static);
	\draw 
	(stdata) -- (dp.west);
	\draw 
	(stdata) -- (nlo.west);
	% STSTRUCTURE
	\draw 
	(ststructure) -- (static);
	\draw 
	(ststructure) -- (le.west);
	\draw 
	(ststructure) -- (lrl.west);
	\draw 
	(ststructure) -- (rc.west);
	\draw 
	(ststructure) -- (fe.west);
	\draw 
	(ststructure) -- (fi.west);
	% STGRAMMAR
	\draw 
	(stgrammar) -- (static);
	\draw 
	(stgrammar) -- (as.west);
	\draw 
	(stgrammar) -- (cl.west);
	\draw 
	(stgrammar) -- (ie.west);
	% DYNAMIC
	\draw 
	(root) -- (dynamic);
	% DYDATA
	\draw
	(dydata) -- (dynamic);
	\draw 
	(dydata) -- (to.west);
	% DYSTRUCTURE
	\draw 
	(dystructure) -- (dynamic);
	\draw 
	(dystructure) -- (dc.west);
	\draw 
	(dystructure) -- (ss.west);
	\draw 
	(dystructure) -- (or.west);
	% DUGARBAGE	
	\draw
	(dygarbage) -- (dynamic);
	\draw 
	(dygarbage) -- (lae.west);
%	\draw[ar] 
%	(ie) -- node[above] {d} (db);
%	\draw[ar] 
%	(db) -- node[above] {e} (ec);
%	\draw[ar] 
%	(ec) -- node[above] {f} (ee);
%	\draw[ar] 
%	(ee.70) to[out=120,in=0] node[above] {c} (ai.east);
%	\draw[ar] 
%	(ai.west) to[out=180,in=90] node[left] {b,c} (ie.130);
%	\draw[ar] 
%	(ee.120) to[out=170,in=90,looseness=1.3] node[pos=0.93,left=3pt] {a} (db.north);
%	\draw[ar] 
%	(ec.120) to[out=100,in=-20] node[pos=0.1,left=3pt] {b} (ai.east);
%	\draw[ar] 
%	(ie.320) to[out=-40,in=200] node[pos=0.87,right=12pt] {i} (ee.south);
%	\draw[ar] 
%	(ie.320) to[out=-40,in=230] node[pos=0.87,right=6pt] {h} (ec.south);
\end{tikzpicture}
